Machine Learning to Tackle the Challenges of Transient and Soft Errors in Complex Circuits

The Functional Failure Rate analysis of today's complex circuits is a difficult task and requires a significant investment in terms of human efforts, processing resources and tool licenses. Thereby, de-rating or vulnerability factors are a major instrument of failure analysis efforts. Usually computationally intensive fault-injection simulation campaigns are required to obtain a fine-grained reliability metrics for the functional level. Therefore, the use of machine learning algorithms to assist this procedure and thus, optimising and enhancing fault injection efforts, is investigated in this paper. Specifically, machine learning models are used to predict accurate per-instance Functional De-Rating data for the full list of circuit instances, an objective that is difficult to reach using classical methods. The described methodology uses a set of per-instance features, extracted through an analysis approach, combining static elements (cell properties, circuit structure, synthesis attributes) and dynamic elements (signal activity). Reference data is obtained through first-principles fault simulation approaches. One part of this reference dataset is used to train the machine learning model and the remaining is used to validate and benchmark the accuracy of the trained tool. The presented methodology is applied on a practical example and various machine learning models are evaluated and compared.

==> fig/ML-Flow.tex <==
\newcommand{\boxit}[1]{\parbox[c][11.5ex][c]{7.5em}{\centering #1}}

\pgfdeclarelayer{background}
\pgfsetlayers{background,main}

\begin{tikzpicture}[%
    >={Stealth[scale=1]},              %
    start chain=going below,    %
    node distance=7.5mm and 50mm, %
    every join/.style={norm},   %
    ]
\tikzset{
  base/.style={draw, ultra thick, 
    on chain, on grid, align=center, minimum height=12.5ex
  },
  proc/.style={base, rectangle, text width=8em},
  term/.style={proc, rounded corners},
  test/.style={base, diamond, aspect=2, text width=5em},
  data/.style={base, trapezium, trapezium stretches=true,
    trapezium left angle=75, trapezium right angle=-75,
    text width=8em,
    node contents={\boxit{#1}}
  },
  coord/.style={coordinate, on chain, on grid, node distance=6mm and 25mm},
  nmark/.style={draw, cyan, circle, font={\sffamily\bfseries}},
  norm/.style={->, ultra thick, draw},
  it/.style={font={\small\itshape}}
}

\node (gln) [data=Gate-Level Netlist];
\node [proc, below=20mm of gln.south] (ext-f) {Extract Features per Flip-Flop};
\node (ff-fset) [data=Flip-Flop \\ Feature Set];

\node (tb) [data=Testbench, right=of gln];
\node [proc, below=20mm of tb.south] (ext-fdr) {Determine FDR Factors per Flip-Flop};
\node (ff-fdr) [data=Flip-Flop \\ FDR Factors];

\node [coord] (flowhmid) at ($(ext-f)!0.5!(ff-fdr)$) {};
\node [coord] {};

\node [proc, below=30mm of flowhmid] (train) {Train the Model \small (and Hyperparameter Optimisation)};
\node (trained-model) [data=Trained Regression Model];
\node [proc, below=20mm of trained-model.south] (estimate) {Predict FDR Factors for Unseen Flip-Flops};

\node (estimated-fdr) [data=Predicted \\ FDR Factors];

\node [proc, dashed, gray, right=30mm of estimated-fdr.east] (evaluate) {Evaluate Regression Model};


\draw [norm] (gln) edge[out=-90, in=90, looseness=1.25] (ext-f.112.5);
\draw [norm] (gln) edge[out=-90, in=90, looseness=0.625] (ext-fdr.112.5);

\draw [norm] (tb) edge[out=-90, in=90, looseness=0.625] (ext-f.67.5);
\draw [norm] (tb) edge[out=-90, in=90, looseness=1.25] (ext-fdr.67.5);

\draw [norm] (ext-f) -- (ff-fset);
\draw [norm] (ext-fdr) -- (ff-fdr);

\draw [norm] (ff-fset.315) to[out=-90, in=90, looseness=1.25] (train.112.5);
\draw [norm] (ff-fdr.225) to[out=-90, in=90, looseness=1.25] (train.67.5);

\draw [norm] (train) -- (trained-model);

\draw [norm] (trained-model) edge[out=-90, in=90, looseness=1.25] (estimate.67.5);
\draw [norm] (ff-fset.225) 
    to[out=-90, in=90, looseness=1] (ff-fset.225 |- train)
    -- (ff-fset.225 |- trained-model)
    to[out=-90, in=90, looseness=1] (estimate.112.5);

\draw [norm]  (estimate) -- (estimated-fdr);

\draw [norm, dashed, gray]  (estimated-fdr) -- (evaluate);
\draw [norm, dashed, gray]  (ff-fdr.315)
    to[out=-90, in=90, looseness=0.75] (train -| evaluate) 
    -- (evaluate);


\begin{pgfonlayer}{background}
\filldraw [draw=none, fill=set1-darkblue, opacity=0.5] 
    (ff-fset.top left corner) -- (ff-fset.north) --
    (ff-fset.south) -- (ff-fset.bottom left corner) -- cycle;
    
\filldraw [draw=none, fill=set1-darkblue] 
    (ff-fset.top right corner) -- (ff-fset.north) --
    (ff-fset.south) -- (ff-fset.bottom right corner) -- cycle;
    
\filldraw [draw=none, fill=set1-darkred, opacity=1] 
    (ff-fdr.top left corner) -- (ff-fdr.north) --
    (ff-fdr.south) -- (ff-fdr.bottom left corner) -- cycle;
    
\filldraw [draw=none, fill=set1-darkred, opacity=0.5] 
    (ff-fdr.top right corner) -- (ff-fdr.north) --
    (ff-fdr.south) -- (ff-fdr.bottom right corner) -- cycle;
\end{pgfonlayer}

\end{tikzpicture}

==> fig/Result-Graphs-Example.tex <==
\begin{tikzpicture}
    \begin{axis}[
        plot-example
    ]
        \addplot+ [example-true-color, opacity=0.75] 
            table [x=FF idx, y=test true]{\examplecsv};
        \addplot+ [color=example-predicted-color, opacity=0.75]
            table [x=FF idx, y=test predicted]{\examplecsv};
        \legend{True Test Values, Predicted Test Values}
    \end{axis}
\end{tikzpicture}

==> fig/Result-Graphs-Learning.tex <==
\begin{tikzpicture}
    \begin{axis}[
        plot-learn-time
    ]
        \addplot+ [learn-time-color, mark=triangle*]
            table [
                x expr=\thisrow{train size}*100,
                y expr=\thisrow{fit time mean}*1000
            ]{\learncsv}; \label{fit-time}
        
        \addplot [name path=time upper, draw=none] 
            table [
                x expr=\thisrow{train size}*100,
                y expr=\thisrow{fit time mean}*1000+\thisrow{fit time std}*1000
            ] {\learncsv};
        \addplot [name path=time lower, draw=none] 
            table[
                x expr=\thisrow{train size}*100,
                y expr=\thisrow{fit time mean}*1000-\thisrow{fit time std}*1000
            ] {\learncsv};
        \addplot [fill=learn-time-color, opacity=0.25] fill between[of=time upper and time lower];
        
    \end{axis}
    
    \begin{axis}[
        plot-learn,
    ]
        \addplot+ [learn-train-color]
            table [
                x expr=\thisrow{train size}*100,
                y=train mean
            ]{\learncsv};
        \addplot+ [learn-test-color]
            table [
                x expr=\thisrow{train size}*100, 
                y=test mean
            ]{\learncsv};
        \legend{Train Score, Test Score}
        \addlegendimage{/pgfplots/refstyle=fit-time}\addlegendentry{Fit Time}
        
        \addplot [name path=train upper, draw=none] 
            table [
                x expr=\thisrow{train size}*100,
                y expr=\thisrow{train mean}+\thisrow{train std}
            ] {\learncsv};
        \addplot [name path=train lower, draw=none] 
            table[
                x expr=\thisrow{train size}*100,
                y expr=\thisrow{train mean}-\thisrow{train std}
            ] {\learncsv};
        \addplot [fill=learn-train-color, opacity=0.25] fill between[of=train upper and train lower];
        
        \addplot [name path=train upper, draw=none] 
            table [
                x expr=\thisrow{train size}*100,
                y expr=\thisrow{test mean}+\thisrow{test std}
            ] {\learncsv};
        \addplot [name path=train lower, draw=none] 
            table[
                x expr=\thisrow{train size}*100,
                y expr=\thisrow{test mean}-\thisrow{test std}
            ] {\learncsv};
        \addplot [fill=learn-test-color, opacity=0.25] fill between[of=train upper and train lower];
    \end{axis}
\end{tikzpicture}
